Digital Pixel Test Structures implemented in a 65 nm CMOS process

The ALICE ITS3 (Inner Tracking System 3) upgrade project and the CERN EP R&D on monolithic pixel sensors are investigating the feasibility of the Tower Partners Semiconductor Co. 65 nm process for use in the next generation of vertex detectors. The ITS3 aims to employ wafer-scale Monolithic Active Pixel Sensors thinned down to 20 to 40 um and bent to form truly cylindrical half barrels. Among the first critical steps towards the realisation of this detector is to validate the sensor technology through extensive characterisation both in the laboratory and with in-beam measurements. The Digital Pixel Test Structure (DPTS) is one of the prototypes produced in the first sensor submission in this technology and has undergone a systematic measurement campaign whose details are presented in this article. The results confirm the goals of detection efficiency and non-ionising and ionising radiation hardness up to the expected levels for ALICE ITS3 and also demonstrate operation at +20 C and a detection efficiency of 99% for a DPTS irradiated with a dose of $10^{15}$ 1 MeV n$_{\mathrm{eq}}/$cm$^2$. Furthermore, spatial, timing and energy resolutions were measured at various settings and irradiation levels.

==> figures/setup_sketch.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
    \begin{tikzpicture}[decoration=brace, global scale = \tikzscale]
			\tikzmath{
				% general distances
				\PlaneDistanceScale = 0.6;
                			\DutHeight = 1.5;
                			\DPTSHeight = 0.05 * 10;
				\BoardHeight = 1.0;
				\LabelScale=1.5;
				\BoardHeightmod = \BoardHeight * 0.85;
                			\BoardHeightDPTS = \BoardHeight + 0.5 * \DutHeight - 0.5 * \DPTSHeight;
				\BoardHeightmodDPTS = \BoardHeightDPTS * 0.85;
				\BoardWidth = 0.04;
				\ChipWidth = 0.5mm;
				\CoordinateDist = 0.3;
				\ArrWidth = 1.75mm;
				\ArrLength = \ArrWidth * 1.2;
				\CoordinateLength = 1;
				\VecRad = 0.15;
				\SciFullHeight = 2;
				\SciHoleHeight = \DPTSHeight;
				\SciWidth = \BoardWidth * 3;
				\SciHeight = \SciFullHeight / 2 - \SciHoleHeight / 2;
				%
				% distances between planes
				\z01 = 2.5 * \PlaneDistanceScale;
				\z12 = 2.5 * \PlaneDistanceScale;
				\z23 = 3.0 * \PlaneDistanceScale;
				\z34 = 3.0 * \PlaneDistanceScale;
				\z45 = 4.0 * \PlaneDistanceScale;
				\z56 = 2.5 * \PlaneDistanceScale;
				\z67 = 2.5 * \PlaneDistanceScale;
				\zSci = 2.5 * \PlaneDistanceScale;
				%
				\px0 = 0;
				\pylow = \DutHeight / -2;
				\pyup = \DutHeight / 2;
                			\pylowdpts = \DPTSHeight / -2;
				\pyupdpts = \DPTSHeight / 2;
				\pylowsci = \SciHoleHeight / -2;
				\pyupsci = \SciHoleHeight / 2;
				%
				\px1 = \px0 + \z01;
				\px2 = \px1 + \z12;
				\px3 = \px2 + \z23;
				\px4 = \px3 + \z34;
				\px5 = \px4 + \z45;
				\px6 = \px5 + \z56;
				\px7 = \px6 + \z67;
				%
				\pxS1 = \px0-\zSci-\zSci;
				\pxS2 = \px0-\zSci;
				\pxS3 = \px7+\zSci-\SciWidth;
			}
		
			% coordinate calculation
			\coordinate (p0lowUL) at (\px0,\pylow);
			\coordinate (p0upBL) at (\px0,\pyup);
			\coordinate (p1lowUL) at (\px1,\pylow);
			\coordinate (p1upBL) at (\px1,\pyup);
			\coordinate (p2lowUL) at (\px2,\pylow);
			\coordinate (p2upBL) at (\px2,\pyup);
			
          			\coordinate (p3lowUL) at (\px3,\pylowdpts);
			\coordinate (p3upBL) at (\px3,\pyupdpts);
		           \coordinate (p4lowUL) at (\px4,\pylowdpts);
			\coordinate (p4upBL) at (\px4,\pyupdpts);
			\coordinate (p3lowULref) at (\px3,\pylow);
			\coordinate (p3upBLref) at (\px3,\pyup);
		           \coordinate (p4lowULref) at (\px4,\pylow);
			\coordinate (p4upBLref) at (\px4,\pyup);
			
			\coordinate (p5lowUL) at (\px5,\pylow);
			\coordinate (p5upBL) at (\px5,\pyup);
			\coordinate (p6lowUL) at (\px6,\pylow);
			\coordinate (p6upBL) at (\px6,\pyup);
			\coordinate (p7lowUL) at (\px7,\pylow);
			\coordinate (p7upBL) at (\px7,\pyup);
			
			\coordinate (s1lowUL) at (\pxS1,\pylowsci);
			\coordinate (s1upBL) at (\pxS1,\pyupsci);
			\coordinate (s2lowUL) at (\pxS2,\pylowsci);
			\coordinate (s2upBL) at (\pxS2,\pyupsci);
			\coordinate (s3lowUL) at (\pxS3,\pylowsci);
			\coordinate (s3upBL) at (\pxS3,\pyupsci);
			
			% beam direction
			\draw[beamarrow, color=Blue, thick, dashed] ($(\pxS1,0) + (-0.5,0)$)
				--  ($(\px2 + \BoardWidth,0) $)
				-- ($(\px3,0) $)
				-- ($(\px4,0) $)
				--  ($(\px5,0) $)
				--  ($(\px6,0) $)
				--  node[below] {\textcolor{Blue}{direction}}  node[above] {\textcolor{Blue}{Beam}}($(\px7,0) $)
				-- ($(\pxS3 + \SciWidth + 0.6,0) $);
				
			% scintillators
			% S1
			\draw[fill=YellowOrange] (s1lowUL)
				-- ($(s1lowUL) + (\SciWidth,0)$)
				--  ($(s1lowUL) + (\SciWidth,-1 * \SciHeight)$)
				-- ($(s1lowUL) + (0,-1 * \SciHeight)$)
				-- cycle;
			\draw[fill=YellowOrange] (s1upBL)
				-- ($(s1upBL) + (\SciWidth,0)$)
				--  ($(s1upBL) + (\SciWidth,\SciHeight)$)
				-- ($(s1upBL) + (0,\SciHeight)$)
				-- cycle;
				
			%S2
			\draw[fill=YellowOrange]  ($(s2lowUL) + (0,-1 * \SciHeight)$)
				-- ($(s2lowUL) + (\SciWidth,-1 * \SciHeight)$)
				--  ($(s2upBL) + (\SciWidth,\SciHeight)$)
				-- ($(s2upBL) + (0,\SciHeight)$)
				-- cycle;
				
			%S3
			\draw[fill=YellowOrange]  ($(s3lowUL) + (0,-1 * \SciHeight)$)
				-- ($(s3lowUL) + (\SciWidth,-1 * \SciHeight)$)
				--  ($(s3upBL) + (\SciWidth,\SciHeight)$)
				-- ($(s3upBL) + (0,\SciHeight)$)
				-- cycle;
			
			% chips
			\draw[line width = \ChipWidth, color=BrickRed] ($(p0upBL) + (0,0)$)
				--node[right, yshift=0.02\textwidth, xshift=-0.005\textwidth] {\textcolor{BrickRed}{ALPIDE}}
				($(p0upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p1upBL) + (0,0)$)
				-- ($(p1upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p2upBL) + (0,0)$)
				-- ($(p2upBL) + (0,-1 * \DutHeight)$);
				
			\draw[line width = \ChipWidth, color=BrickRed] ($(p3upBL) + (0,0)$)
                			--node[right, yshift=0.02\textwidth] {\textcolor{BrickRed}{DPTS}}
				($(p3upBL) + (0,-1 * \DPTSHeight)$);
            		\draw[line width = \ChipWidth, color=BrickRed] ($(p4upBL) + (0,0)$)
				-- ($(p4upBL) + (0,-1 * \DPTSHeight)$);				

			\draw[line width = \ChipWidth, color=BrickRed] ($(p5upBL) + (0,0)$)
				-- ($(p5upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p6upBL) + (0,0)$)
				-- ($(p6upBL) + (0,-1 * \DutHeight)$);
			\draw[line width = \ChipWidth, color=BrickRed] ($(p7upBL) + (0,0)$)
				-- ($(p7upBL) + (0,-1 * \DutHeight)$);
				
			% carrier boards
			% plane 0
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p0lowUL)
				-- ($(p0lowUL) + (\BoardWidth,0)$)
				--  ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p0lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p0lowUL)
				edge [densely dotted]  ($(p0lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p0lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p0lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p0lowUL)
				-- ($(p0lowUL) + (\BoardWidth,0)$)
				-- ($(p0lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p0upBL)
				-- ($(p0upBL) + (\BoardWidth,0)$)
				--  ($(p0upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p0upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p0upBL)
				edge [densely dotted]  ($(p0upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p0upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p0upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p0upBL) + (0,\BoardHeightmod)$)
				-- (p0upBL)
				-- ($(p0upBL) + (\BoardWidth,0)$)
				-- ($(p0upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 1
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p1lowUL)
				-- ($(p1lowUL) + (\BoardWidth,0)$)
				--  ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p1lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p1lowUL)
				edge [densely dotted]  ($(p1lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p1lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p1lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p1lowUL)
				-- ($(p1lowUL) + (\BoardWidth,0)$)
				-- ($(p1lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p1upBL)
				-- ($(p1upBL) + (\BoardWidth,0)$)
				--  ($(p1upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p1upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p1upBL)
				edge [densely dotted]  ($(p1upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p1upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p1upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p1upBL) + (0,\BoardHeightmod)$)
				-- (p1upBL)
				-- ($(p1upBL) + (\BoardWidth,0)$)
				-- ($(p1upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up
				
			% plane 2
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p2lowUL)
				-- ($(p2lowUL) + (\BoardWidth,0)$)
				--  ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p2lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p2lowUL)
				edge [densely dotted]  ($(p2lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p2lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p2lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p2lowUL)
				-- ($(p2lowUL) + (\BoardWidth,0)$)
				-- ($(p2lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p2upBL)
				-- ($(p2upBL) + (\BoardWidth,0)$)
				--  ($(p2upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p2upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p2upBL)
				edge [densely dotted]  ($(p2upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p2upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p2upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p2upBL) + (0,\BoardHeightmod)$)
				-- (p2upBL)
				-- ($(p2upBL) + (\BoardWidth,0)$)
				-- ($(p2upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 3
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p3lowUL)
				-- ($(p3lowUL) + (\BoardWidth,0)$)
				--  ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeightDPTS)$)
				-- ($(p3lowUL) + (0,-1 * \BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p3lowUL)
				edge [densely dotted]  ($(p3lowUL) + (0,-1 * \BoardHeightDPTS)$); % left side low
			\draw [] ($(p3lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeightDPTS)$); % right side low
			\draw [] ($(p3lowUL) + (0,-1 * \BoardHeightmodDPTS)$)
				-- (p3lowUL)
				-- ($(p3lowUL) + (\BoardWidth,0)$)
				-- ($(p3lowUL) + (\BoardWidth,-1 * \BoardHeightmodDPTS)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p3upBL)
				-- ($(p3upBL) + (\BoardWidth,0)$)
				--  ($(p3upBL) + (\BoardWidth,\BoardHeightDPTS)$)
				-- ($(p3upBL) + (0,\BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p3upBL)
				edge [densely dotted]  ($(p3upBL) + (0,\BoardHeightDPTS)$); % left side up
			\draw [] ($(p3upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p3upBL) + (\BoardWidth,\BoardHeightDPTS)$); % right side up
			\draw [] ($(p3upBL) + (0,\BoardHeightmodDPTS)$)
				-- (p3upBL)
				-- ($(p3upBL) + (\BoardWidth,0)$)
				-- ($(p3upBL) + (\BoardWidth, \BoardHeightmodDPTS)$); % top side up

			% plane 4
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p4lowUL)
				-- ($(p4lowUL) + (\BoardWidth,0)$)
				--  ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightDPTS)$)
				-- ($(p4lowUL) + (0,-1 * \BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p4lowUL)
				edge [densely dotted]  ($(p4lowUL) + (0,-1 * \BoardHeightDPTS)$); % left side low
			\draw [] ($(p4lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightDPTS)$); % right side low
			\draw [] ($(p4lowUL) + (0,-1 * \BoardHeightmodDPTS)$)
				-- (p4lowUL)
				-- ($(p4lowUL) + (\BoardWidth,0)$)
				-- ($(p4lowUL) + (\BoardWidth,-1 * \BoardHeightmodDPTS)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p4upBL)
				-- ($(p4upBL) + (\BoardWidth,0)$)
				--  ($(p4upBL) + (\BoardWidth,\BoardHeightDPTS)$)
				-- ($(p4upBL) + (0,\BoardHeightDPTS)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p4upBL)
				edge [densely dotted]  ($(p4upBL) + (0,\BoardHeightDPTS)$); % left side up
			\draw [] ($(p4upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p4upBL) + (\BoardWidth,\BoardHeightDPTS)$); % right side up
			\draw [] ($(p4upBL) + (0,\BoardHeightmodDPTS)$)
				-- (p4upBL)
				-- ($(p4upBL) + (\BoardWidth,0)$)
				-- ($(p4upBL) + (\BoardWidth, \BoardHeightmodDPTS)$); % top side up

			% plane 5
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p5lowUL)
				-- ($(p5lowUL) + (\BoardWidth,0)$)
				--  ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p5lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p5lowUL)
				edge [densely dotted]  ($(p5lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p5lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p5lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p5lowUL)
				-- ($(p5lowUL) + (\BoardWidth,0)$)
				-- ($(p5lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p5upBL)
				-- ($(p5upBL) + (\BoardWidth,0)$)
				--  ($(p5upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p5upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p5upBL)
				edge [densely dotted]  ($(p5upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p5upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p5upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p5upBL) + (0,\BoardHeightmod)$)
				-- (p5upBL)
				-- ($(p5upBL) + (\BoardWidth,0)$)
				-- ($(p5upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% plane 6
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p6lowUL)
				-- ($(p6lowUL) + (\BoardWidth,0)$)
				--  ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p6lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p6lowUL)
				edge [densely dotted]  ($(p6lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p6lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p6lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p6lowUL)
				-- ($(p6lowUL) + (\BoardWidth,0)$)
				-- ($(p6lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p6upBL)
				-- ($(p6upBL) + (\BoardWidth,0)$)
				--  ($(p6upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p6upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p6upBL)
				edge [densely dotted]  ($(p6upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p6upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p6upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p6upBL) + (0,\BoardHeightmod)$)
				-- (p6upBL)
				-- ($(p6upBL) + (\BoardWidth,0)$)
				-- ($(p6upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up
				
			% plane 7
			\fill[top color = gray!100,bottom color = gray!25, middle color=gray] (p7lowUL)
				-- ($(p7lowUL) + (\BoardWidth,0)$)
				--  ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeight)$)
				-- ($(p7lowUL) + (0,-1 * \BoardHeight)$)
				-- cycle; % fading colour rectangle low
			\draw [] (p7lowUL)
				edge [densely dotted]  ($(p7lowUL) + (0,-1 * \BoardHeight)$); % left side low
			\draw [] ($(p7lowUL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeight)$); % right side low
			\draw [] ($(p7lowUL) + (0,-1 * \BoardHeightmod)$)
				-- (p7lowUL)
				-- ($(p7lowUL) + (\BoardWidth,0)$)
				-- ($(p7lowUL) + (\BoardWidth,-1 * \BoardHeightmod)$); % top side low

			\fill[bottom color = gray!100,top color = gray!25, middle color=gray] (p7upBL)
				-- ($(p7upBL) + (\BoardWidth,0)$)
				--  ($(p7upBL) + (\BoardWidth,\BoardHeight)$)
				-- ($(p7upBL) + (0,\BoardHeight)$)
				-- cycle; % fading colour rectangle up
			\draw [] (p7upBL)
				edge [densely dotted]  ($(p7upBL) + (0,\BoardHeight)$); % left side up
			\draw [] ($(p7upBL) + (\BoardWidth,0)$)
				edge [densely dotted]  ($(p7upBL) + (\BoardWidth,\BoardHeight)$); % right side up
			\draw [] ($(p7upBL) + (0,\BoardHeightmod)$)
				-- (p7upBL)
				-- ($(p7upBL) + (\BoardWidth,0)$)
				-- ($(p7upBL) + (\BoardWidth, \BoardHeightmod)$); % top side up

			% board labels
			\node[above, align=center] at ($(p0upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 0};
			\node[above, align=center] at ($(p1upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 1};
			\node[above, align=center] at ($(p2upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 2};
			\node[above, align=center] at ($(p3upBLref) + (\BoardWidth / 2, \BoardHeight)$) {\large 3};
			\node[above, align=center] at ($(p4upBLref) + (\BoardWidth / 2, \BoardHeight)$) {\large 4};
			\node[above, align=center] at ($(p5upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 5};
			\node[above, align=center] at ($(p6upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 6};
			\node[above, align=center] at ($(p7upBL) + (\BoardWidth / 2, \BoardHeight)$) {\large 7};
			
			\node[above, align=center] at ($(s1upBL) + (\SciWidth / 2, \SciHeight)$) {\large S1};
			\node[above, align=center] at ($(s2upBL) + (\SciWidth / 2, \SciHeight)$) {\large S2};
			\node[above, align=center] at ($(s3upBL) + (\SciWidth / 2, \SciHeight)$) {\large S3};
			
			%\node[above=0.4ex, align=center] at ($(\pxS1,\pyup) + (\SciWidth / 2,\LabelScale * \BoardHeight)$) {\large Veto};
			%\node[above=0.4ex, align=center] at ($(\pxS2,\pyup) + (\SciWidth / 2,\LabelScale * \BoardHeight)$) {\large Scintillator};
			\node[above=0.4ex, align=center] at ($(\pxS2,\pyup) + (\SciWidth / 2 - 1 * \zSci/2,\LabelScale * \BoardHeight)$) {\large Scintillators};
			\node[above=0.4ex, align=center] at ($(\pxS3,\pyup) + (\SciWidth / 2,\LabelScale * \BoardHeight)$) {\large Scintillator};
			
			\draw[decorate, yshift=-4ex]  ($(p0upBL) + (0,\LabelScale * \BoardHeight)$)
			-- node[above=0.4ex] {\large Reference arm} ($(p2upBL) + (\BoardWidth,\LabelScale * \BoardHeight)$);
			\draw[decorate, yshift=-4ex]  ($(p5upBL) + (0,\LabelScale * \BoardHeight)$)
			-- node[above=0.4ex] {\large Reference arm} ($(p7upBL) + (\BoardWidth,\LabelScale * \BoardHeight)$);
			
            		\node[above=0.4ex, align=center] at ($(p3upBLref) + (\BoardWidth / 2,\LabelScale * \BoardHeight)$) {\large DPTS 1};
			\node[above=0.4ex, align=center] at ($(p4upBLref) + (\BoardWidth / 2,\LabelScale * \BoardHeight)$) {\large DPTS 2};
			
           			 % plane distance labels
			\draw[stealth-stealth]  ($(p0lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p1lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p1lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p2lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p2lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{30}{\milli\metre}} ($(p3lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p3lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{30}{\milli\metre}} ($(p4lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p4lowULref) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{40}{\milli\metre}} ($(p5lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p5lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p6lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			\draw[stealth-stealth]  ($(p6lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$)
			-- node[above] {\large \SI{25}{\milli\metre}} ($(p7lowUL) + (\BoardWidth / 2,-1.1 * \BoardHeight)$);
			
			% x direction (local coordinates)
			%\path  ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight)$)
			%	pic {vector out};
			%\node[right, align=center] at  ($(p2upBL) + (\CoordinateDist + \VecRad,-1 * \DutHeight)$) {\large Column};
			% y direction (local coordinates)
			%\draw[densely dotted, thick] ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight)$)
			%	-- ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight + \VecRad)$);
			%\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p2upBL) + (\CoordinateDist,-1 * \DutHeight + \VecRad)$)
			%	-- ($(p2upBL) + (\CoordinateDist,0)$);
			%\node[right, align=center] at   ($(p2upBL) + (\CoordinateDist + \VecRad,0)$) {\large Row};
			
			% x direction (global coordinates)
			\path  ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				pic {vector out};
			\node[below, align=center, xshift = 1ex] at  ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 - \VecRad)$) {\large $x$};
			% y direction (global coordinates)
			\draw[densely dotted, thick] ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				-- ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad)$);
			\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad)$)
				-- ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad + \CoordinateLength)$);
			\node[above, align=center, xshift = 1ex] at  ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2 + \VecRad + \CoordinateLength)$) {\large $y$};
			% z direction (global coordinates)
			\draw[densely dotted, thick] ($(p4upBLref) + (\CoordinateDist,-1 * \DutHeight / 2)$)
				-- ($(p4upBLref) + (\CoordinateDist + \VecRad,-1 * \DutHeight / 2)$);
			\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p4upBLref) + (\CoordinateDist + \VecRad,-1 * \DutHeight / 2)$)
				-- ($(p4upBLref) + (\CoordinateDist + \CoordinateLength,-1 * \DutHeight / 2)$);
			\node[above, align=center] at ($(p4upBLref) + (\CoordinateDist + \CoordinateLength,-1 * \DutHeight / 2)$) {\large $z$};
			
			% absolute global z-axis
			%\draw[-{Latex[width=\ArrWidth, length=\ArrLength]}, thick] ($(p0lowUL) + (-0.5,-1.4 * \BoardHeight)$)
			%	-- ($(p7lowUL) + (0.5,-1.4 * \BoardHeight)$);
			%\node[above, align=center] at  ($(p7lowUL) + (0.5,-1.4 * \BoardHeight)$) {\large $z$};
			
			% -107.5mm, -82.5mm, -57.5mm, -1.43231042mm, 17mm, 41.5mm, 64.5mm
			%\draw ($(p0lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p0lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{-110}{\mm}};
			%\draw ($(p1lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p1lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{-85}{\mm}};
			%\draw ($(p2lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p2lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{-60}{\mm}};
			%\draw ($(p3lowULref) + (0,-1.3 * \BoardHeight)$) -- ($(p3lowULref) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{-30}{\mm}};
			%\draw ($(p4lowULref) + (0,-1.3 * \BoardHeight)$) -- ($(p4lowULref) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{0}{\mm}};
			%\draw ($(p5lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p5lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{40}{\mm}};
			%\draw ($(p6lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p6lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{65}{\mm}};
			%\draw ($(p7lowUL) + (0,-1.3 * \BoardHeight)$) -- ($(p7lowUL) + (0,-1.5 * \BoardHeight)$) node[below=4pt] {\SI{90}{\mm}};
	\end{tikzpicture}
\end{scaletikzpicturetowidth}
